Impact of Short Blocklength Coding on Stability of an AGV Control System in Industry 4.0

With the advent of 5G and beyond, using wireless communication for closed-loop control and automation processes is one of the main aspects of the envisioned Industry 4.0. In this regard, a major challenge is to ensure a robust and stable control system over an unreliable wireless channel. One of the main use-cases in this context is Automated Guided Vehicle (AGV) control in a future factory. Specifically, we consider a system where an AGV controller is placed in an edge cloud in the factory network infrastructure and the control commands are sent over a time-correlated Rayleigh fading channel. In an industrial control, short packets are exchanged between the controller and the actuator. Therefore, in this case, Shannon's assumption for an infinite block length is not applicable. The objective is to analyse the stability performance of an AGV control system in a Finite Block-Length (FBL) regime. We evaluate the coding rate required to maintain a stable edge cloud based AGV system. The results illustrate that adapting the control parameters can lower the stringent requirements on the coding rate. It reveals that a constant stability performance can be achieved even at higher coding rate by increasing the AGV's velocity. Moreover, this paper also determines the maximum number of AGVs that can be served seamlessly over the available communication resources while maintaining a stable control system.

==> Results/MaxAGV.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=10.83333mm, yunit=0.23810mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-13.38462, -67.20000)(-6.00000, 210.00000)
\rput(-0.18462, -21.00000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=-12, Oy=0, Dx=2, Dy=50]{-}(-12.00000, 0.00000)(-12.00000, 0.00000)(-6.00000, 210.00000)%
\multips(-10.00000, 0.00000)(2.00000, 0.0){2}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 210.00000)}
\multips(-12.00000, 50.00000)(0, 50.00000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(6.00000, 0)}
\rput[b](-9.00000, -46.20000){$ \log_{10}(P_{us}^{th}) $}
\rput[t]{90}(-13.20000, 105.00000){$ N_{max} $}
%\psclip{\psframe(-12.00000, 0.00000)(-6.00000, 210.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](-12.00000, 20.00000)(-11.00000, 21.00000)(-10.00000, 23.00000)(-9.00000, 25.00000)(-8.00000, 27.00000)(-7.00000, 28.00000)(-6.00000, 28.00000)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](-12.00000, 41.00000)(-11.00000, 44.00000)(-10.00000, 47.00000)(-9.00000, 50.00000)(-8.00000, 54.00000)(-7.00000, 56.00000)(-6.00000, 56.00000)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkred, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](-12.00000, 63.00000)(-11.00000, 67.00000)(-10.00000, 72.00000)(-9.00000, 76.00000)(-8.00000, 82.00000)(-7.00000, 84.00000)(-6.00000, 84.00000)
\psline[linecolor=cyan, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=cyan, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](-12.00000, 77.00000)(-11.00000, 83.00000)(-10.00000, 89.00000)(-9.00000, 96.00000)(-8.00000, 103.00000)(-7.00000, 112.00000)(-6.00000, 112.00000)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](-12.00000, 94.00000)(-11.00000, 102.00000)(-10.00000, 109.00000)(-9.00000, 118.00000)(-8.00000, 128.00000)(-7.00000, 138.00000)(-6.00000, 140.00000)
%\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](-11.69231, 126.00000)(-9.46154, 210.00000)
\rput[l](-10.86154, 197.40000){\footnotesize{$T_s = \unit[1]{ms}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-11.50769, 197.40000)(-11.13846, 197.40000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](-11.50769, 197.40000)(-11.13846, 197.40000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](-11.32308, 197.40000)
\rput[l](-10.86154, 182.70000){\footnotesize{$T_s = \unit[2]{ms}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-11.50769, 182.70000)(-11.13846, 182.70000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](-11.50769, 182.70000)(-11.13846, 182.70000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](-11.32308, 182.70000)
\rput[l](-10.86154, 168.00000){\footnotesize{$T_s = \unit[3]{ms}$}}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](-11.50769, 168.00000)(-11.13846, 168.00000)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](-11.50769, 168.00000)(-11.13846, 168.00000)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.2 1.2, linecolor=darkred](-11.32308, 168.00000)
\rput[l](-10.86154, 153.30000){\footnotesize{$T_s = \unit[4]{ms}$}}
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](-11.50769, 153.30000)(-11.13846, 153.30000)
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](-11.50769, 153.30000)(-11.13846, 153.30000)
\psdots[linecolor=cyan, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=cyan](-11.32308, 153.30000)
\rput[l](-10.86154, 138.60000){\footnotesize{$T_s = \unit[5]{ms}$}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-11.50769, 138.60000)(-11.13846, 138.60000)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](-11.50769, 138.60000)(-11.13846, 138.60000)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=black](-11.32308, 138.60000)
}\end{pspicture}
\endgroup
\endinput


==> Results/Pus_R.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=65.00000mm, yunit=1.42857mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.23077, -46.20000)(1.00000, 0.00000)
\rput(-0.03077, -3.50000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=0, Oy=-35, Dx=0.2, Dy=10]{-}(0.00000, -35.00000)(0.00000, -35.00000)(1.00000, 0.00000)%
\multips(0.20000, -35.00000)(0.20000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 35.00000)}
\multips(0.00000, -25.00000)(0, 10.00000){3}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(1.00000, 0)}
\rput[b](0.50000, -42.70000){Coding Rate \: $ R$ \: \unit{bpcu} }
\rput[t]{90}(-0.20000, -17.50000){$ \log_{10}(Pus) $}
\psclip{\psframe(0.00000, -35.00000)(1.00000, 0.00000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](0.03571, -41.02036)(0.07143, -32.51453)(0.10714, -27.74278)(0.14286, -24.49185)(0.17857, -22.06838)(0.21429, -20.16374)(0.25000, -18.61346)(0.28571, -17.31952)(0.32154, -16.21851)(0.35714, -15.26844)(0.39293, -14.43738)(0.42857, -13.70443)(0.46440, -13.05074)(0.50000, -12.46559)(0.53571, -11.93665)(0.57143, -11.45632)(0.60729, -11.01764)(0.64309, -10.61487)(0.67873, -10.24557)(0.71429, -9.90343)(0.75000, -9.58598)(0.78637, -9.29024)(0.82192, -9.01447)(0.85714, -8.75661)(0.89286, -8.51433)(0.92879, -8.28503)(0.96463, -8.07127)(1.00000, -7.86838)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](0.03571, -56.97560)(0.07143, -48.04369)(0.10714, -42.85975)(0.14286, -39.21016)(0.17857, -36.40123)(0.21429, -34.12393)(0.25000, -32.21344)(0.28571, -30.57136)(0.32154, -29.13379)(0.35714, -27.85869)(0.39293, -26.71327)(0.42857, -25.67687)(0.46440, -24.72943)(0.50000, -23.86102)(0.53571, -23.05799)(0.57143, -22.31271)(0.60729, -21.61774)(0.64309, -20.96683)(0.67873, -20.35859)(0.71429, -19.78484)(0.75000, -19.24326)(0.78637, -18.73043)(0.82192, -18.24475)(0.85714, -17.78392)(0.89286, -17.34489)(0.92879, -16.92386)(0.96463, -16.52647)(1.00000, -16.14485)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkred, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](0.03571, -65.33415)(0.07143, -56.32112)(0.10714, -51.05644)(0.14286, -47.32650)(0.17857, -44.43760)(0.21429, -42.08074)(0.25000, -40.09109)(0.28571, -38.37026)(0.32154, -36.85432)(0.35714, -35.50132)(0.39293, -34.27837)(0.42857, -33.16494)(0.46440, -32.14079)(0.50000, -31.19626)(0.53571, -30.31748)(0.57143, -29.49691)(0.60729, -28.72704)(0.64309, -28.00159)(0.67873, -27.31960)(0.71429, -26.67241)(0.75000, -26.05784)(0.78637, -25.47241)(0.82192, -24.91469)(0.85714, -24.38238)(0.89286, -23.87227)(0.92879, -23.38021)(0.96463, -22.91309)(1.00000, -22.46193)
\psline[linecolor=cyan, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=cyan, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](0.03571, -70.07950)(0.07143, -61.03943)(0.10714, -55.74768)(0.14286, -51.99064)(0.17857, -49.07461)(0.21429, -46.69060)(0.25000, -44.67376)(0.28571, -42.92572)(0.32154, -41.38254)(0.35714, -40.00230)(0.39293, -38.75206)(0.42857, -37.61134)(0.46440, -36.55985)(0.50000, -35.58803)(0.53571, -34.68190)(0.57143, -33.83396)(0.60729, -33.03671)(0.64309, -32.28382)(0.67873, -31.57450)(0.71429, -30.89991)(0.75000, -30.25793)(0.78637, -29.64505)(0.82192, -29.05991)(0.85714, -28.50021)(0.89286, -27.96267)(0.92879, -27.44303)(0.96463, -26.94863)(1.00000, -26.47007)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](0.03571, -72.54557)(0.07143, -63.49499)(0.10714, -58.19270)(0.14286, -54.42509)(0.17857, -51.49845)(0.21429, -49.10380)(0.25000, -47.07629)(0.28571, -45.31754)(0.32154, -43.76362)(0.35714, -42.37262)(0.39293, -41.11157)(0.42857, -39.96003)(0.46440, -38.89766)(0.50000, -37.91496)(0.53571, -36.99791)(0.57143, -36.13902)(0.60729, -35.33077)(0.64309, -34.56685)(0.67873, -33.84651)(0.71429, -33.16085)(0.75000, -32.50777)(0.78637, -31.88376)(0.82192, -31.28746)(0.85714, -30.71659)(0.89286, -30.16784)(0.92879, -29.63689)(0.96463, -29.13128)(1.00000, -28.64145)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](0.07692, -14.00000)(0.46154, 0.00000)
\rput[l](0.21538, -2.10000){\footnotesize{$\text{v = 1m/s}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.10769, -2.10000)(0.16923, -2.10000)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](0.10769, -2.10000)(0.16923, -2.10000)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](0.13846, -2.10000)
\rput[l](0.21538, -4.55000){\footnotesize{$\text{v = 2m/s}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.10769, -4.55000)(0.16923, -4.55000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](0.10769, -4.55000)(0.16923, -4.55000)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](0.13846, -4.55000)
\rput[l](0.21538, -7.00000){\footnotesize{$\text{v = 3m/s}$}}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](0.10769, -7.00000)(0.16923, -7.00000)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](0.10769, -7.00000)(0.16923, -7.00000)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.2 1.2, linecolor=darkred](0.13846, -7.00000)
\rput[l](0.21538, -9.45000){\footnotesize{$\text{v = 4m/s}$}}
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](0.10769, -9.45000)(0.16923, -9.45000)
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](0.10769, -9.45000)(0.16923, -9.45000)
\psdots[linecolor=cyan, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=cyan](0.13846, -9.45000)
\rput[l](0.21538, -11.90000){\footnotesize{$\text{v = 5m/s}$}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.10769, -11.90000)(0.16923, -11.90000)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](0.10769, -11.90000)(0.16923, -11.90000)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=black](0.13846, -11.90000)
}
\end{pspicture}
\endgroup
\endinput


==> Results/Rmin_Puth.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=14.44444mm, yunit=45.45455mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-0.03846, -0.35200)(5.50000, 1.10000)
\rput(-0.13846, -0.11000){%
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=1, Oy=0, Dx=1, Dy=0.2]{-}(1.00000, 0.00000)(1.00000, 0.00000)(5.50000, 1.10000)%
\multips(2.00000, 0.00000)(1.00000, 0.0){4}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 1.10000)}
\multips(1.00000, 0.20000)(0, 0.20000){5}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(4.50000, 0)}
\rput[b](3.25000, -0.24200){$\text{Velocity} \: \nu \: [\unit{m/s}] $}
\rput[t]{90}(0.10000, 0.55000){$ R_{req} [\unit{bpcu}] $}
\psclip{\psframe(1.00000, 0.00000)(5.50000, 1.10000)}
\psline[linecolor=blue, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=blue, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.13953)(2.00000, 0.40000)(3.00000, 0.66667)(4.00000, 1.00000)(5.00000, 1.00000)
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=red, dotstyle=diamond, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.12245)(2.00000, 0.14634)(3.00000, 0.28571)(4.00000, 0.42857)(5.00000, 0.54545)
\psline[linecolor=darkred, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=darkred, dotstyle=square, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.12245)(2.00000, 0.12245)(3.00000, 0.16667)(4.00000, 0.26087)(5.00000, 0.35294)
\psline[linecolor=cyan, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=cyan, dotstyle=triangle, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.12245)(2.00000, 0.12245)(3.00000, 0.12245)(4.00000, 0.16667)(5.00000, 0.24000)
\psline[linecolor=black, plotstyle=curve, linewidth=0.4mm, showpoints=true, linestyle=solid, linecolor=black, dotstyle=o, dotscale=1.2 1.2, linewidth=0.4mm](1.00000, 0.12245)(2.00000, 0.12245)(3.00000, 0.12245)(4.00000, 0.13953)(5.00000, 0.19355)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](1.34615, 0.66000)(3.07692, 1.10000)
\rput[l](1.96923, 1.03400){\footnotesize{$T_s = \unit[1]{ms}$}}
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](1.48462, 1.03400)(1.76154, 1.03400)
\psline[linecolor=blue, linestyle=solid, linewidth=0.3mm](1.48462, 1.03400)(1.76154, 1.03400)
\psdots[linecolor=blue, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=blue](1.62308, 1.03400)
\rput[l](1.96923, 0.95700){\footnotesize{$T_s = \unit[2]{ms}$}}
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](1.48462, 0.95700)(1.76154, 0.95700)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](1.48462, 0.95700)(1.76154, 0.95700)
\psdots[linecolor=red, linestyle=solid, linewidth=0.3mm, dotstyle=diamond, dotscale=1.2 1.2, linecolor=red](1.62308, 0.95700)
\rput[l](1.96923, 0.88000){\footnotesize{$T_s = \unit[3]{ms}$}}
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](1.48462, 0.88000)(1.76154, 0.88000)
\psline[linecolor=darkred, linestyle=solid, linewidth=0.3mm](1.48462, 0.88000)(1.76154, 0.88000)
\psdots[linecolor=darkred, linestyle=solid, linewidth=0.3mm, dotstyle=square, dotscale=1.2 1.2, linecolor=darkred](1.62308, 0.88000)
\rput[l](1.96923, 0.80300){\footnotesize{$T_s = \unit[4]{ms}$}}
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](1.48462, 0.80300)(1.76154, 0.80300)
\psline[linecolor=cyan, linestyle=solid, linewidth=0.3mm](1.48462, 0.80300)(1.76154, 0.80300)
\psdots[linecolor=cyan, linestyle=solid, linewidth=0.3mm, dotstyle=triangle, dotscale=1.2 1.2, linecolor=cyan](1.62308, 0.80300)
\rput[l](1.96923, 0.72600){\footnotesize{$T_s = \unit[5]{ms}$}}
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](1.48462, 0.72600)(1.76154, 0.72600)
\psline[linecolor=black, linestyle=solid, linewidth=0.3mm](1.48462, 0.72600)(1.76154, 0.72600)
\psdots[linecolor=black, linestyle=solid, linewidth=0.3mm, dotstyle=o, dotscale=1.2 1.2, linecolor=black](1.62308, 0.72600)
}\end{pspicture}
\endgroup
\endinput


==> Results/ref_path.tex <==
\begingroup
\unitlength=1mm
\psset{xunit=0.09286mm, yunit=0.27778mm, linewidth=0.1mm}
\psset{arrowsize=2pt 3, arrowlength=1.4, arrowinset=.4}\psset{axesstyle=frame}
\begin{pspicture}(-511.53846, -147.60000)(350.00000, 90.00000)
\rput(-21.53846, -18.00000){
\psaxes[subticks=0, labels=all, xsubticks=1, ysubticks=1, Ox=-350, Oy=-90, Dx=100, Dy=20]{-}(-350.00000, -90.00000)(-350.00000, -90.00000)(350.00000, 90.00000)%
\multips(-250.00000, -90.00000)(100.00000, 0.0){6}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(0, 180.00000)}
\multips(-350.00000, -70.00000)(0, 20.00000){8}{\psline[linecolor=black, linestyle=dotted, linewidth=0.2mm](0, 0)(700.00000, 0)}
\rput[b](0.00000, -129.60000){$\text{$x_r$ [m]}$}
\rput[t]{90}(-490.00000, 0.00000){$\text{$y_r$ [m]}$}
\psclip{\psframe(-350.00000, -90.00000)(350.00000, 90.00000)}
\psline[linecolor=red, plotstyle=curve, linewidth=0.4mm, showpoints=false, linestyle=solid, linecolor=red,  dotscale=1.2 1.2, linewidth=0.4mm](-318.30832, 0.50000)(-318.30360, 0.99997)(-318.29575, 1.49991)(-318.28475, 1.99979)(-318.27062, 2.49959)(-318.25334, 2.99929)(-318.23292, 3.49887)(-318.20936, 3.99832)(-318.18266, 4.49760)(-318.15282, 4.99671)(-318.11984, 5.49562)(-318.08372, 5.99432)(-318.04446, 6.49277)(-318.00206, 6.99098)(-317.95652, 7.48890)(-317.90785, 7.98653)(-317.85603, 8.48385)(-317.80108, 8.98083)(-317.74300, 9.47745)(-317.68177, 9.97370)(-317.61742, 10.46956)(-317.54992, 10.96500)(-317.47930, 11.46001)(-317.40554, 11.95457)(-317.32864, 12.44866)(-317.24862, 12.94225)(-317.16546, 13.43534)(-317.07918, 13.92789)(-316.98976, 14.41990)(-316.89722, 14.91133)(-316.80154, 15.40218)(-316.70274, 15.89242)(-316.60082, 16.38203)(-316.49577, 16.87099)(-316.38760, 17.35929)(-316.27630, 17.84690)(-316.16189, 18.33381)(-316.04435, 18.81999)(-315.92369, 19.30543)(-315.79992, 19.79011)(-315.67303, 20.27401)(-315.54302, 20.75711)(-315.40990, 21.23939)(-315.27366, 21.72082)(-315.13432, 22.20141)(-314.99186, 22.68111)(-314.84630, 23.15992)(-314.69762, 23.63782)(-314.54585, 24.11478)(-314.39096, 24.59079)(-314.23298, 25.06583)(-314.07189, 25.53988)(-313.90770, 26.01292)(-313.74042, 26.48494)(-313.57004, 26.95591)(-313.39656, 27.42581)(-313.21999, 27.89463)(-313.04033, 28.36236)(-312.85758, 28.82896)(-312.67174, 29.29442)(-312.48282, 29.75873)(-312.29081, 30.22186)(-312.09572, 30.68380)(-311.89755, 31.14453)(-311.69630, 31.60402)(-311.49198, 32.06228)(-311.28458, 32.51926)(-311.07411, 32.97496)(-310.86056, 33.42936)(-310.64395, 33.88244)(-310.42428, 34.33418)(-310.20154, 34.78457)(-309.97574, 35.23358)(-309.74688, 35.68120)(-309.51496, 36.12742)(-309.27999, 36.57220)(-309.04196, 37.01555)(-308.80089, 37.45743)(-308.55676, 37.89783)(-308.30960, 38.33674)(-308.05938, 38.77413)(-307.80613, 39.21000)(-307.54984, 39.64431)(-307.29052, 40.07706)(-307.02816, 40.50823)(-306.76277, 40.93780)(-306.49436, 41.36575)(-306.22292, 41.79207)(-305.94846, 42.21674)(-305.67097, 42.63974)(-305.39047, 43.06106)(-305.10696, 43.48068)(-304.82044, 43.89858)(-304.53090, 44.31475)(-304.23837, 44.72917)(-303.94282, 45.14183)(-303.64428, 45.55270)(-303.34275, 45.96178)(-303.03821, 46.36904)(-302.73069, 46.77446)(-302.42018, 47.17805)(-302.10669, 47.57977)(-301.79021, 47.97961)(-301.47075, 48.37756)(-301.14832, 48.77359)(-300.82292, 49.16771)(-300.49455, 49.55988)(-300.16321, 49.95009)(-299.82891, 50.33833)(-299.49165, 50.72459)(-299.15144, 51.10884)(-298.80827, 51.49108)(-298.46215, 51.87128)(-298.11309, 52.24943)(-297.76108, 52.62553)(-297.40614, 52.99954)(-297.04826, 53.37146)(-296.68745, 53.74128)(-296.32371, 54.10897)(-295.95705, 54.47453)(-295.58746, 54.83793)(-295.21496, 55.19918)(-294.83955, 55.55824)(-294.46122, 55.91511)(-294.07999, 56.26977)(-293.69585, 56.62221)(-293.30882, 56.97242)(-292.91889, 57.32037)(-292.52608, 57.66606)(-292.13037, 58.00948)(-291.73178, 58.35061)(-291.33031, 58.68943)(-290.92597, 59.02593)(-290.51876, 59.36011)(-290.10867, 59.69194)(-289.69573, 60.02142)(-289.27992, 60.34852)(-288.86126, 60.67325)(-288.43975, 60.99558)(-288.01540, 61.31550)(-287.58820, 61.63300)(-287.15816, 61.94806)(-286.72529, 62.26068)(-286.28958, 62.57085)(-285.85106, 62.87854)(-285.40971, 63.18375)(-284.96554, 63.48646)(-284.51856, 63.78667)(-284.06878, 64.08437)(-283.61619, 64.37953)(-283.16080, 64.67215)(-282.70261, 64.96221)(-282.24164, 65.24972)(-281.77788, 65.53464)(-281.31134, 65.81698)(-280.84202, 66.09672)(-280.36993, 66.37385)(-279.89507, 66.64836)(-279.41746, 66.92024)(-278.93708, 67.18948)(-278.45395, 67.45607)(-277.96807, 67.71999)(-277.47945, 67.98124)(-276.98809, 68.23980)(-276.49400, 68.49567)(-275.99718, 68.74884)(-275.49763, 68.99929)(-274.99536, 69.24702)(-274.49039, 69.49202)(-273.98270, 69.73427)(-273.47230, 69.97377)(-272.95921, 70.21050)(-272.44343, 70.44447)(-271.92495, 70.67565)(-271.40379, 70.90405)(-270.87996, 71.12964)(-270.35345, 71.35243)(-269.82427, 71.57240)(-269.29243, 71.78954)(-268.75793, 72.00385)(-268.22077, 72.21532)(-267.68097, 72.42393)(-267.13853, 72.62969)(-266.59346, 72.83258)(-266.04575, 73.03259)(-265.49541, 73.22972)(-264.94246, 73.42396)(-264.38689, 73.61531)(-263.82871, 73.80374)(-263.26792, 73.98926)(-262.70454, 74.17186)(-262.13857, 74.35153)(-261.57001, 74.52827)(-260.99886, 74.70207)(-260.42514, 74.87291)(-259.84885, 75.04080)(-259.27000, 75.20573)(-258.68859, 75.36769)(-258.10462, 75.52667)(-257.51811, 75.68267)(-256.92905, 75.83569)(-256.33746, 75.98571)(-255.74334, 76.13273)(-255.14670, 76.27674)(-254.54753, 76.41774)(-253.94586, 76.55573)(-253.34168, 76.69069)(-252.73499, 76.82263)(-252.12582, 76.95153)(-251.51415, 77.07740)(-250.90000, 77.20022)(-250.28338, 77.32000)(-249.66429, 77.43672)(-249.04273, 77.55038)(-248.41871, 77.66099)(-247.79225, 77.76853)(-247.16333, 77.87299)(-246.53198, 77.97439)(-245.89820, 78.07270)(-245.26198, 78.16794)(-244.62335, 78.26008)(-243.98230, 78.34914)(-243.33885, 78.43510)(-242.69299, 78.51797)(-242.04474, 78.59774)(-241.39409, 78.67441)(-240.74107, 78.74797)(-240.08567, 78.81842)(-239.42790, 78.88575)(-238.76777, 78.94998)(-238.10528, 79.01109)(-237.44044, 79.06908)(-236.77326, 79.12394)(-236.10374, 79.17569)(-235.43189, 79.22430)(-234.75772, 79.26979)(-234.08123, 79.31215)(-233.40243, 79.35138)(-232.72132, 79.38748)(-232.03792, 79.42044)(-231.35223, 79.45027)(-230.66426, 79.47696)(-229.97400, 79.50051)(-229.28148, 79.52093)(-228.58670, 79.53820)(-227.88966, 79.55234)(-227.19037, 79.56333)(-226.48884, 79.57119)(-225.78507, 79.57590)(-225.07908, 79.57747)(-224.37086, 79.57590)(-223.66043, 79.57119)(-222.94779, 79.56333)(-222.23296, 79.55234)(-221.51592, 79.53820)(-220.79670, 79.52093)(-220.07531, 79.50051)(-219.35174, 79.47696)(-218.62600, 79.45027)(-217.89811, 79.42044)(-217.16807, 79.38748)(-216.43588, 79.35138)(-215.70156, 79.31215)(-214.96511, 79.26979)(-214.22654, 79.22430)(-213.48585, 79.17569)(-212.74306, 79.12394)(-211.99816, 79.06908)(-211.25118, 79.01109)(-210.50210, 78.94998)(-209.75096, 78.88575)(-208.99774, 78.81842)(-208.24246, 78.74797)(-207.48512, 78.67441)(-206.72573, 78.59774)(-205.96431, 78.51797)(-205.20085, 78.43510)(-204.43537, 78.34914)(-203.66787, 78.26008)(-202.89836, 78.16794)(-202.12684, 78.07270)(-201.35334, 77.97439)(-200.57784, 77.87299)(-199.80037, 77.76853)(-199.02092, 77.66099)(-198.23951, 77.55038)(-197.45614, 77.43672)(-196.67082, 77.32000)(-195.88357, 77.20022)(-195.09437, 77.07740)(-194.30326, 76.95153)(-193.51022, 76.82263)(-192.71528, 76.69069)(-191.91843, 76.55573)(-191.11969, 76.41774)(-190.31907, 76.27674)(-189.51656, 76.13273)(-188.71219, 75.98571)(-187.90595, 75.83569)(-187.09786, 75.68267)(-186.28792, 75.52667)(-185.47614, 75.36769)(-184.66253, 75.20573)(-183.84710, 75.04080)(-183.02986, 74.87291)(-182.21080, 74.70207)(-181.38995, 74.52827)(-180.56731, 74.35153)(-179.74289, 74.17186)(-178.91670, 73.98926)(-178.08873, 73.80374)(-177.25901, 73.61531)(-176.42754, 73.42396)(-175.59433, 73.22972)(-174.75939, 73.03259)(-173.92272, 72.83258)(-173.08434, 72.62969)(-172.24424, 72.42393)(-171.40245, 72.21532)(-170.55897, 72.00385)(-169.71380, 71.78954)(-168.86695, 71.57240)(-168.01844, 71.35243)(-167.16828, 71.12964)(-166.31646, 70.90405)(-165.46300, 70.67565)(-164.60791, 70.44447)(-163.75119, 70.21050)(-162.89286, 69.97377)(-162.03292, 69.73427)(-161.17137, 69.49202)(-160.30824, 69.24702)(-159.44353, 68.99929)(-158.57724, 68.74884)(-157.70939, 68.49567)(-156.83998, 68.23980)(-155.96903, 67.98124)(-155.09653, 67.71999)(-154.22251, 67.45607)(-153.34696, 67.18948)(-152.46990, 66.92024)(-151.59133, 66.64836)(-150.71127, 66.37385)(-149.82972, 66.09672)(-148.94669, 65.81698)(-148.06219, 65.53464)(-147.17623, 65.24972)(-146.28881, 64.96221)(-145.39996, 64.67215)(-144.50966, 64.37953)(-143.61795, 64.08437)(-142.72481, 63.78667)(-141.83027, 63.48646)(-140.93432, 63.18375)(-140.03699, 62.87854)(-139.13827, 62.57085)(-138.23818, 62.26068)(-137.33672, 61.94806)(-136.43391, 61.63300)(-135.52976, 61.31550)(-134.62426, 60.99558)(-133.71744, 60.67325)(-132.80930, 60.34852)(-131.89984, 60.02142)(-130.98909, 59.69194)(-130.07704, 59.36011)(-129.16371, 59.02593)(-128.24910, 58.68943)(-127.33323, 58.35061)(-126.41610, 58.00948)(-125.49772, 57.66606)(-124.57811, 57.32037)(-123.65726, 56.97242)(-122.73520, 56.62221)(-121.81192, 56.26977)(-120.88744, 55.91511)(-119.96177, 55.55824)(-119.03491, 55.19918)(-118.10688, 54.83793)(-117.17768, 54.47453)(-116.24733, 54.10897)(-115.31583, 53.74128)(-114.38319, 53.37146)(-113.44942, 52.99954)(-112.51454, 52.62553)(-111.57854, 52.24943)(-110.64144, 51.87128)(-109.70325, 51.49108)(-108.76398, 51.10884)(-107.82363, 50.72459)(-106.88222, 50.33833)(-105.93975, 49.95009)(-104.99624, 49.55988)(-104.05169, 49.16771)(-103.10612, 48.77359)(-102.15952, 48.37756)(-101.21192, 47.97961)(-100.26332, 47.57977)(-99.31373, 47.17805)(-98.36316, 46.77446)(-97.41162, 46.36904)(-96.45912, 45.96178)(-95.50567, 45.55270)(-94.55127, 45.14183)(-93.59594, 44.72917)(-92.63969, 44.31475)(-91.68252, 43.89858)(-90.72445, 43.48068)(-89.76548, 43.06106)(-88.80563, 42.63974)(-87.84490, 42.21674)(-86.88330, 41.79207)(-85.92084, 41.36575)(-84.95754, 40.93780)(-83.99340, 40.50823)(-83.02843, 40.07706)(-82.06264, 39.64431)(-81.09604, 39.21000)(-80.12864, 38.77413)(-79.16045, 38.33674)(-78.19148, 37.89783)(-77.22173, 37.45743)(-76.25123, 37.01555)(-75.27997, 36.57220)(-74.30797, 36.12742)(-73.33523, 35.68120)(-72.36177, 35.23358)(-71.38760, 34.78457)(-70.41272, 34.33418)(-69.43715, 33.88244)(-68.46089, 33.42936)(-67.48396, 32.97496)(-66.50636, 32.51926)(-65.52810, 32.06228)(-64.54920, 31.60402)(-63.56966, 31.14453)(-62.58949, 30.68380)(-61.60871, 30.22186)(-60.62732, 29.75873)(-59.64532, 29.29442)(-58.66274, 28.82896)(-57.67959, 28.36236)(-56.69586, 27.89463)(-55.71157, 27.42581)(-54.72673, 26.95591)(-53.74135, 26.48494)(-52.75545, 26.01292)(-51.76902, 25.53988)(-50.78208, 25.06583)(-49.79464, 24.59079)(-48.80670, 24.11478)(-47.81829, 23.63782)(-46.82940, 23.15992)(-45.84006, 22.68111)(-44.85026, 22.20141)(-43.86001, 21.72082)(-42.86934, 21.23939)(-41.87824, 20.75711)(-40.88672, 20.27401)(-39.89481, 19.79011)(-38.90250, 19.30543)(-37.90980, 18.81999)(-36.91674, 18.33381)(-35.92330, 17.84690)(-34.92952, 17.35929)(-33.93538, 16.87099)(-32.94092, 16.38203)(-31.94613, 15.89242)(-30.95102, 15.40218)(-29.95561, 14.91133)(-28.95990, 14.41990)(-27.96390, 13.92789)(-26.96763, 13.43534)(-25.97110, 12.94225)(-24.97431, 12.44866)(-23.97727, 11.95457)(-22.97999, 11.46001)(-21.98249, 10.96500)(-20.98477, 10.46956)(-19.98684, 9.97370)(-18.98872, 9.47745)(-17.99041, 8.98083)(-16.99192, 8.48385)(-15.99326, 7.98653)(-14.99445, 7.48890)(-13.99549, 6.99098)(-12.99639, 6.49277)(-11.99716, 5.99432)(-10.99781, 5.49562)(-9.99836, 4.99671)(-8.99880, 4.49760)(-7.99916, 3.99832)(-6.99944, 3.49887)(-5.99964, 2.99929)(-4.99979, 2.49959)(-3.99989, 1.99979)(-2.99996, 1.49991)(-1.99999, 0.99997)(-1.00000, 0.50000)(-0.00000, 0.00000)(1.00000, -0.50000)(1.99999, -0.99997)(2.99996, -1.49991)(3.99989, -1.99979)(4.99979, -2.49959)(5.99964, -2.99929)(6.99944, -3.49887)(7.99916, -3.99832)(8.99880, -4.49760)(9.99836, -4.99671)(10.99781, -5.49562)(11.99716, -5.99432)(12.99639, -6.49277)(13.99549, -6.99098)(14.99445, -7.48890)(15.99326, -7.98653)(16.99192, -8.48385)(17.99041, -8.98083)(18.98872, -9.47745)(19.98684, -9.97370)(20.98477, -10.46956)(21.98249, -10.96500)(22.97999, -11.46001)(23.97727, -11.95457)(24.97431, -12.44866)(25.97110, -12.94225)(26.96763, -13.43534)(27.96390, -13.92789)(28.95990, -14.41990)(29.95561, -14.91133)(30.95102, -15.40218)(31.94613, -15.89242)(32.94092, -16.38203)(33.93538, -16.87099)(34.92952, -17.35929)(35.92330, -17.84690)(36.91674, -18.33381)(37.90980, -18.81999)(38.90250, -19.30543)(39.89481, -19.79011)(40.88672, -20.27401)(41.87824, -20.75711)(42.86934, -21.23939)(43.86001, -21.72082)(44.85026, -22.20141)(45.84006, -22.68111)(46.82940, -23.15992)(47.81829, -23.63782)(48.80670, -24.11478)(49.79464, -24.59079)(50.78208, -25.06583)(51.76902, -25.53988)(52.75545, -26.01292)(53.74135, -26.48494)(54.72673, -26.95591)(55.71157, -27.42581)(56.69586, -27.89463)(57.67959, -28.36236)(58.66274, -28.82896)(59.64532, -29.29442)(60.62732, -29.75873)(61.60871, -30.22186)(62.58949, -30.68380)(63.56966, -31.14453)(64.54920, -31.60402)(65.52810, -32.06228)(66.50636, -32.51926)(67.48396, -32.97496)(68.46089, -33.42936)(69.43715, -33.88244)(70.41272, -34.33418)(71.38760, -34.78457)(72.36177, -35.23358)(73.33523, -35.68120)(74.30797, -36.12742)(75.27997, -36.57220)(76.25123, -37.01555)(77.22173, -37.45743)(78.19148, -37.89783)(79.16045, -38.33674)(80.12864, -38.77413)(81.09604, -39.21000)(82.06264, -39.64431)(83.02843, -40.07706)(83.99340, -40.50823)(84.95754, -40.93780)(85.92084, -41.36575)(86.88330, -41.79207)(87.84490, -42.21674)(88.80563, -42.63974)(89.76548, -43.06106)(90.72445, -43.48068)(91.68252, -43.89858)(92.63969, -44.31475)(93.59594, -44.72917)(94.55127, -45.14183)(95.50567, -45.55270)(96.45912, -45.96178)(97.41162, -46.36904)(98.36316, -46.77446)(99.31373, -47.17805)(100.26332, -47.57977)(101.21192, -47.97961)(102.15952, -48.37756)(103.10612, -48.77359)(104.05169, -49.16771)(104.99624, -49.55988)(105.93975, -49.95009)(106.88222, -50.33833)(107.82363, -50.72459)(108.76398, -51.10884)(109.70325, -51.49108)(110.64144, -51.87128)(111.57854, -52.24943)(112.51454, -52.62553)(113.44942, -52.99954)(114.38319, -53.37146)(115.31583, -53.74128)(116.24733, -54.10897)(117.17768, -54.47453)(118.10688, -54.83793)(119.03491, -55.19918)(119.96177, -55.55824)(120.88744, -55.91511)(121.81192, -56.26977)(122.73520, -56.62221)(123.65726, -56.97242)(124.57811, -57.32037)(125.49772, -57.66606)(126.41610, -58.00948)(127.33323, -58.35061)(128.24910, -58.68943)(129.16371, -59.02593)(130.07704, -59.36011)(130.98909, -59.69194)(131.89984, -60.02142)(132.80930, -60.34852)(133.71744, -60.67325)(134.62426, -60.99558)(135.52976, -61.31550)(136.43391, -61.63300)(137.33672, -61.94806)(138.23818, -62.26068)(139.13827, -62.57085)(140.03699, -62.87854)(140.93432, -63.18375)(141.83027, -63.48646)(142.72481, -63.78667)(143.61795, -64.08437)(144.50966, -64.37953)(145.39996, -64.67215)(146.28881, -64.96221)(147.17623, -65.24972)(148.06219, -65.53464)(148.94669, -65.81698)(149.82972, -66.09672)(150.71127, -66.37385)(151.59133, -66.64836)(152.46990, -66.92024)(153.34696, -67.18948)(154.22251, -67.45607)(155.09653, -67.71999)(155.96903, -67.98124)(156.83998, -68.23980)(157.70939, -68.49567)(158.57724, -68.74884)(159.44353, -68.99929)(160.30824, -69.24702)(161.17137, -69.49202)(162.03292, -69.73427)(162.89286, -69.97377)(163.75119, -70.21050)(164.60791, -70.44447)(165.46300, -70.67565)(166.31646, -70.90405)(167.16828, -71.12964)(168.01844, -71.35243)(168.86695, -71.57240)(169.71380, -71.78954)(170.55897, -72.00385)(171.40245, -72.21532)(172.24424, -72.42393)(173.08434, -72.62969)(173.92272, -72.83258)(174.75939, -73.03259)(175.59433, -73.22972)(176.42754, -73.42396)(177.25901, -73.61531)(178.08873, -73.80374)(178.91670, -73.98926)(179.74289, -74.17186)(180.56731, -74.35153)(181.38995, -74.52827)(182.21080, -74.70207)(183.02986, -74.87291)(183.84710, -75.04080)(184.66253, -75.20573)(185.47614, -75.36769)(186.28792, -75.52667)(187.09786, -75.68267)(187.90595, -75.83569)(188.71219, -75.98571)(189.51656, -76.13273)(190.31907, -76.27674)(191.11969, -76.41774)(191.91843, -76.55573)(192.71528, -76.69069)(193.51022, -76.82263)(194.30326, -76.95153)(195.09437, -77.07740)(195.88357, -77.20022)(196.67082, -77.32000)(197.45614, -77.43672)(198.23951, -77.55038)(199.02092, -77.66099)(199.80037, -77.76853)(200.57784, -77.87299)(201.35334, -77.97439)(202.12684, -78.07270)(202.89836, -78.16794)(203.66787, -78.26008)(204.43537, -78.34914)(205.20085, -78.43510)(205.96431, -78.51797)(206.72573, -78.59774)(207.48512, -78.67441)(208.24246, -78.74797)(208.99774, -78.81842)(209.75096, -78.88575)(210.50210, -78.94998)(211.25118, -79.01109)(211.99816, -79.06908)(212.74306, -79.12394)(213.48585, -79.17569)(214.22654, -79.22430)(214.96511, -79.26979)(215.70156, -79.31215)(216.43588, -79.35138)(217.16807, -79.38748)(217.89811, -79.42044)(218.62600, -79.45027)(219.35174, -79.47696)(220.07531, -79.50051)(220.79670, -79.52093)(221.51592, -79.53820)(222.23296, -79.55234)(222.94779, -79.56333)(223.66043, -79.57119)(224.37086, -79.57590)(225.07908, -79.57747)(225.78507, -79.57590)(226.48884, -79.57119)(227.19037, -79.56333)(227.88966, -79.55234)(228.58670, -79.53820)(229.28148, -79.52093)(229.97400, -79.50051)(230.66426, -79.47696)(231.35223, -79.45027)(232.03792, -79.42044)(232.72132, -79.38748)(233.40243, -79.35138)(234.08123, -79.31215)(234.75772, -79.26979)(235.43189, -79.22430)(236.10374, -79.17569)(236.77326, -79.12394)(237.44044, -79.06908)(238.10528, -79.01109)(238.76777, -78.94998)(239.42790, -78.88575)(240.08567, -78.81842)(240.74107, -78.74797)(241.39409, -78.67441)(242.04474, -78.59774)(242.69299, -78.51797)(243.33885, -78.43510)(243.98230, -78.34914)(244.62335, -78.26008)(245.26198, -78.16794)(245.89820, -78.07270)(246.53198, -77.97439)(247.16333, -77.87299)(247.79225, -77.76853)(248.41871, -77.66099)(249.04273, -77.55038)(249.66429, -77.43672)(250.28338, -77.32000)(250.90000, -77.20022)(251.51415, -77.07740)(252.12582, -76.95153)(252.73499, -76.82263)(253.34168, -76.69069)(253.94586, -76.55573)(254.54753, -76.41774)(255.14670, -76.27674)(255.74334, -76.13273)(256.33746, -75.98571)(256.92905, -75.83569)(257.51811, -75.68267)(258.10462, -75.52667)(258.68859, -75.36769)(259.27000, -75.20573)(259.84885, -75.04080)(260.42514, -74.87291)(260.99886, -74.70207)(261.57001, -74.52827)(262.13857, -74.35153)(262.70454, -74.17186)(263.26792, -73.98926)(263.82871, -73.80374)(264.38689, -73.61531)(264.94246, -73.42396)(265.49541, -73.22972)(266.04575, -73.03259)(266.59346, -72.83258)(267.13853, -72.62969)(267.68097, -72.42393)(268.22077, -72.21532)(268.75793, -72.00385)(269.29243, -71.78954)(269.82427, -71.57240)(270.35345, -71.35243)(270.87996, -71.12964)(271.40379, -70.90405)(271.92495, -70.67565)(272.44343, -70.44447)(272.95921, -70.21050)(273.47230, -69.97377)(273.98270, -69.73427)(274.49039, -69.49202)(274.99536, -69.24702)(275.49763, -68.99929)(275.99718, -68.74884)(276.49400, -68.49567)(276.98809, -68.23980)(277.47945, -67.98124)(277.96807, -67.71999)(278.45395, -67.45607)(278.93708, -67.18948)(279.41746, -66.92024)(279.89507, -66.64836)(280.36993, -66.37385)(280.84202, -66.09672)(281.31134, -65.81698)(281.77788, -65.53464)(282.24164, -65.24972)(282.70261, -64.96221)(283.16080, -64.67215)(283.61619, -64.37953)(284.06878, -64.08437)(284.51856, -63.78667)(284.96554, -63.48646)(285.40971, -63.18375)(285.85106, -62.87854)(286.28958, -62.57085)(286.72529, -62.26068)(287.15816, -61.94806)(287.58820, -61.63300)(288.01540, -61.31550)(288.43975, -60.99558)(288.86126, -60.67325)(289.27992, -60.34852)(289.69573, -60.02142)(290.10867, -59.69194)(290.51876, -59.36011)(290.92597, -59.02593)(291.33031, -58.68943)(291.73178, -58.35061)(292.13037, -58.00948)(292.52608, -57.66606)(292.91889, -57.32037)(293.30882, -56.97242)(293.69585, -56.62221)(294.07999, -56.26977)(294.46122, -55.91511)(294.83955, -55.55824)(295.21496, -55.19918)(295.58746, -54.83793)(295.95705, -54.47453)(296.32371, -54.10897)(296.68745, -53.74128)(297.04826, -53.37146)(297.40614, -52.99954)(297.76108, -52.62553)(298.11309, -52.24943)(298.46215, -51.87128)(298.80827, -51.49108)(299.15144, -51.10884)(299.49165, -50.72459)(299.82891, -50.33833)(300.16321, -49.95009)(300.49455, -49.55988)(300.82292, -49.16771)(301.14832, -48.77359)(301.47075, -48.37756)(301.79021, -47.97961)(302.10669, -47.57977)(302.42018, -47.17805)(302.73069, -46.77446)(303.03821, -46.36904)(303.34275, -45.96178)(303.64428, -45.55270)(303.94282, -45.14183)(304.23837, -44.72917)(304.53090, -44.31475)(304.82044, -43.89858)(305.10696, -43.48068)(305.39047, -43.06106)(305.67097, -42.63974)(305.94846, -42.21674)(306.22292, -41.79207)(306.49436, -41.36575)(306.76277, -40.93780)(307.02816, -40.50823)(307.29052, -40.07706)(307.54984, -39.64431)(307.80613, -39.21000)(308.05938, -38.77413)(308.30960, -38.33674)(308.55676, -37.89783)(308.80089, -37.45743)(309.04196, -37.01555)(309.27999, -36.57220)(309.51496, -36.12742)(309.74688, -35.68120)(309.97574, -35.23358)(310.20154, -34.78457)(310.42428, -34.33418)(310.64395, -33.88244)(310.86056, -33.42936)(311.07411, -32.97496)(311.28458, -32.51926)(311.49198, -32.06228)(311.69630, -31.60402)(311.89755, -31.14453)(312.09572, -30.68380)(312.29081, -30.22186)(312.48282, -29.75873)(312.67174, -29.29442)(312.85758, -28.82896)(313.04033, -28.36236)(313.21999, -27.89463)(313.39656, -27.42581)(313.57004, -26.95591)(313.74042, -26.48494)(313.90770, -26.01292)(314.07189, -25.53988)(314.23298, -25.06583)(314.39096, -24.59079)(314.54585, -24.11478)(314.69762, -23.63782)(314.84630, -23.15992)(314.99186, -22.68111)(315.13432, -22.20141)(315.27366, -21.72082)(315.40990, -21.23939)(315.54302, -20.75711)(315.67303, -20.27401)(315.79992, -19.79011)(315.92369, -19.30543)(316.04435, -18.81999)(316.16189, -18.33381)(316.27630, -17.84690)(316.38760, -17.35929)(316.49577, -16.87099)(316.60082, -16.38203)(316.70274, -15.89242)(316.80154, -15.40218)(316.89722, -14.91133)(316.98976, -14.41990)(317.07918, -13.92789)(317.16546, -13.43534)(317.24862, -12.94225)(317.32864, -12.44866)(317.40554, -11.95457)(317.47930, -11.46001)(317.54992, -10.96500)(317.61742, -10.46956)(317.68177, -9.97370)(317.74300, -9.47745)(317.80108, -8.98083)(317.85603, -8.48385)(317.90785, -7.98653)(317.95652, -7.48890)(318.00206, -6.99098)(318.04446, -6.49277)(318.08372, -5.99432)(318.11984, -5.49562)(318.15282, -4.99671)(318.18266, -4.49760)(318.20936, -3.99832)(318.23292, -3.49887)(318.25334, -2.99929)(318.27062, -2.49959)(318.28475, -1.99979)(318.29575, -1.49991)(318.30360, -0.99997)(318.30832, -0.50000)(318.30989, -0.00000)(318.30832, 0.50000)(318.30360, 0.99997)(318.29575, 1.49991)(318.28475, 1.99979)(318.27062, 2.49959)(318.25334, 2.99929)(318.23292, 3.49887)(318.20936, 3.99832)(318.18266, 4.49760)(318.15282, 4.99671)(318.11984, 5.49562)(318.08372, 5.99432)(318.04446, 6.49277)(318.00206, 6.99098)(317.95652, 7.48890)(317.90785, 7.98653)(317.85603, 8.48385)(317.80108, 8.98083)(317.74300, 9.47745)(317.68177, 9.97370)(317.61742, 10.46956)(317.54992, 10.96500)(317.47930, 11.46001)(317.40554, 11.95457)(317.32864, 12.44866)(317.24862, 12.94225)(317.16546, 13.43534)(317.07918, 13.92789)(316.98976, 14.41990)(316.89722, 14.91133)(316.80154, 15.40218)(316.70274, 15.89242)(316.60082, 16.38203)(316.49577, 16.87099)(316.38760, 17.35929)(316.27630, 17.84690)(316.16189, 18.33381)(316.04435, 18.81999)(315.92369, 19.30543)(315.79992, 19.79011)(315.67303, 20.27401)(315.54302, 20.75711)(315.40990, 21.23939)(315.27366, 21.72082)(315.13432, 22.20141)(314.99186, 22.68111)(314.84630, 23.15992)(314.69762, 23.63782)(314.54585, 24.11478)(314.39096, 24.59079)(314.23298, 25.06583)(314.07189, 25.53988)(313.90770, 26.01292)(313.74042, 26.48494)(313.57004, 26.95591)(313.39656, 27.42581)(313.21999, 27.89463)(313.04033, 28.36236)(312.85758, 28.82896)(312.67174, 29.29442)(312.48282, 29.75873)(312.29081, 30.22186)(312.09572, 30.68380)(311.89755, 31.14453)(311.69630, 31.60402)(311.49198, 32.06228)(311.28458, 32.51926)(311.07411, 32.97496)(310.86056, 33.42936)(310.64395, 33.88244)(310.42428, 34.33418)(310.20154, 34.78457)(309.97574, 35.23358)(309.74688, 35.68120)(309.51496, 36.12742)(309.27999, 36.57220)(309.04196, 37.01555)(308.80089, 37.45743)(308.55676, 37.89783)(308.30960, 38.33674)(308.05938, 38.77413)(307.80613, 39.21000)(307.54984, 39.64431)(307.29052, 40.07706)(307.02816, 40.50823)(306.76277, 40.93780)(306.49436, 41.36575)(306.22292, 41.79207)(305.94846, 42.21674)(305.67097, 42.63974)(305.39047, 43.06106)(305.10696, 43.48068)(304.82044, 43.89858)(304.53090, 44.31475)(304.23837, 44.72917)(303.94282, 45.14183)(303.64428, 45.55270)(303.34275, 45.96178)(303.03821, 46.36904)(302.73069, 46.77446)(302.42018, 47.17805)(302.10669, 47.57977)(301.79021, 47.97961)(301.47075, 48.37756)(301.14832, 48.77359)(300.82292, 49.16771)(300.49455, 49.55988)(300.16321, 49.95009)(299.82891, 50.33833)(299.49165, 50.72459)(299.15144, 51.10884)(298.80827, 51.49108)(298.46215, 51.87128)(298.11309, 52.24943)(297.76108, 52.62553)(297.40614, 52.99954)(297.04826, 53.37146)(296.68745, 53.74128)(296.32371, 54.10897)(295.95705, 54.47453)(295.58746, 54.83793)(295.21496, 55.19918)(294.83955, 55.55824)(294.46122, 55.91511)(294.07999, 56.26977)(293.69585, 56.62221)(293.30882, 56.97242)(292.91889, 57.32037)(292.52608, 57.66606)(292.13037, 58.00948)(291.73178, 58.35061)(291.33031, 58.68943)(290.92597, 59.02593)(290.51876, 59.36011)(290.10867, 59.69194)(289.69573, 60.02142)(289.27992, 60.34852)(288.86126, 60.67325)(288.43975, 60.99558)(288.01540, 61.31550)(287.58820, 61.63300)(287.15816, 61.94806)(286.72529, 62.26068)(286.28958, 62.57085)(285.85106, 62.87854)(285.40971, 63.18375)(284.96554, 63.48646)(284.51856, 63.78667)(284.06878, 64.08437)(283.61619, 64.37953)(283.16080, 64.67215)(282.70261, 64.96221)(282.24164, 65.24972)(281.77788, 65.53464)(281.31134, 65.81698)(280.84202, 66.09672)(280.36993, 66.37385)(279.89507, 66.64836)(279.41746, 66.92024)(278.93708, 67.18948)(278.45395, 67.45607)(277.96807, 67.71999)(277.47945, 67.98124)(276.98809, 68.23980)(276.49400, 68.49567)(275.99718, 68.74884)(275.49763, 68.99929)(274.99536, 69.24702)(274.49039, 69.49202)(273.98270, 69.73427)(273.47230, 69.97377)(272.95921, 70.21050)(272.44343, 70.44447)(271.92495, 70.67565)(271.40379, 70.90405)(270.87996, 71.12964)(270.35345, 71.35243)(269.82427, 71.57240)(269.29243, 71.78954)(268.75793, 72.00385)(268.22077, 72.21532)(267.68097, 72.42393)(267.13853, 72.62969)(266.59346, 72.83258)(266.04575, 73.03259)(265.49541, 73.22972)(264.94246, 73.42396)(264.38689, 73.61531)(263.82871, 73.80374)(263.26792, 73.98926)(262.70454, 74.17186)(262.13857, 74.35153)(261.57001, 74.52827)(260.99886, 74.70207)(260.42514, 74.87291)(259.84885, 75.04080)(259.27000, 75.20573)(258.68859, 75.36769)(258.10462, 75.52667)(257.51811, 75.68267)(256.92905, 75.83569)(256.33746, 75.98571)(255.74334, 76.13273)(255.14670, 76.27674)(254.54753, 76.41774)(253.94586, 76.55573)(253.34168, 76.69069)(252.73499, 76.82263)(252.12582, 76.95153)(251.51415, 77.07740)(250.90000, 77.20022)(250.28338, 77.32000)(249.66429, 77.43672)(249.04273, 77.55038)(248.41871, 77.66099)(247.79225, 77.76853)(247.16333, 77.87299)(246.53198, 77.97439)(245.89820, 78.07270)(245.26198, 78.16794)(244.62335, 78.26008)(243.98230, 78.34914)(243.33885, 78.43510)(242.69299, 78.51797)(242.04474, 78.59774)(241.39409, 78.67441)(240.74107, 78.74797)(240.08567, 78.81842)(239.42790, 78.88575)(238.76777, 78.94998)(238.10528, 79.01109)(237.44044, 79.06908)(236.77326, 79.12394)(236.10374, 79.17569)(235.43189, 79.22430)(234.75772, 79.26979)(234.08123, 79.31215)(233.40243, 79.35138)(232.72132, 79.38748)(232.03792, 79.42044)(231.35223, 79.45027)(230.66426, 79.47696)(229.97400, 79.50051)(229.28148, 79.52093)(228.58670, 79.53820)(227.88966, 79.55234)(227.19037, 79.56333)(226.48884, 79.57119)(225.78507, 79.57590)(225.07908, 79.57747)(224.37086, 79.57590)(223.66043, 79.57119)(222.94779, 79.56333)(222.23296, 79.55234)(221.51592, 79.53820)(220.79670, 79.52093)(220.07531, 79.50051)(219.35174, 79.47696)(218.62600, 79.45027)(217.89811, 79.42044)(217.16807, 79.38748)(216.43588, 79.35138)(215.70156, 79.31215)(214.96511, 79.26979)(214.22654, 79.22430)(213.48585, 79.17569)(212.74306, 79.12394)(211.99816, 79.06908)(211.25118, 79.01109)(210.50210, 78.94998)(209.75096, 78.88575)(208.99774, 78.81842)(208.24246, 78.74797)(207.48512, 78.67441)(206.72573, 78.59774)(205.96431, 78.51797)(205.20085, 78.43510)(204.43537, 78.34914)(203.66787, 78.26008)(202.89836, 78.16794)(202.12684, 78.07270)(201.35334, 77.97439)(200.57784, 77.87299)(199.80037, 77.76853)(199.02092, 77.66099)(198.23951, 77.55038)(197.45614, 77.43672)(196.67082, 77.32000)(195.88357, 77.20022)(195.09437, 77.07740)(194.30326, 76.95153)(193.51022, 76.82263)(192.71528, 76.69069)(191.91843, 76.55573)(191.11969, 76.41774)(190.31907, 76.27674)(189.51656, 76.13273)(188.71219, 75.98571)(187.90595, 75.83569)(187.09786, 75.68267)(186.28792, 75.52667)(185.47614, 75.36769)(184.66253, 75.20573)(183.84710, 75.04080)(183.02986, 74.87291)(182.21080, 74.70207)(181.38995, 74.52827)(180.56731, 74.35153)(179.74289, 74.17186)(178.91670, 73.98926)(178.08873, 73.80374)(177.25901, 73.61531)(176.42754, 73.42396)(175.59433, 73.22972)(174.75939, 73.03259)(173.92272, 72.83258)(173.08434, 72.62969)(172.24424, 72.42393)(171.40245, 72.21532)(170.55897, 72.00385)(169.71380, 71.78954)(168.86695, 71.57240)(168.01844, 71.35243)(167.16828, 71.12964)(166.31646, 70.90405)(165.46300, 70.67565)(164.60791, 70.44447)(163.75119, 70.21050)(162.89286, 69.97377)(162.03292, 69.73427)(161.17137, 69.49202)(160.30824, 69.24702)(159.44353, 68.99929)(158.57724, 68.74884)(157.70939, 68.49567)(156.83998, 68.23980)(155.96903, 67.98124)(155.09653, 67.71999)(154.22251, 67.45607)(153.34696, 67.18948)(152.46990, 66.92024)(151.59133, 66.64836)(150.71127, 66.37385)(149.82972, 66.09672)(148.94669, 65.81698)(148.06219, 65.53464)(147.17623, 65.24972)(146.28881, 64.96221)(145.39996, 64.67215)(144.50966, 64.37953)(143.61795, 64.08437)(142.72481, 63.78667)(141.83027, 63.48646)(140.93432, 63.18375)(140.03699, 62.87854)(139.13827, 62.57085)(138.23818, 62.26068)(137.33672, 61.94806)(136.43391, 61.63300)(135.52976, 61.31550)(134.62426, 60.99558)(133.71744, 60.67325)(132.80930, 60.34852)(131.89984, 60.02142)(130.98909, 59.69194)(130.07704, 59.36011)(129.16371, 59.02593)(128.24910, 58.68943)(127.33323, 58.35061)(126.41610, 58.00948)(125.49772, 57.66606)(124.57811, 57.32037)(123.65726, 56.97242)(122.73520, 56.62221)(121.81192, 56.26977)(120.88744, 55.91511)(119.96177, 55.55824)(119.03491, 55.19918)(118.10688, 54.83793)(117.17768, 54.47453)(116.24733, 54.10897)(115.31583, 53.74128)(114.38319, 53.37146)(113.44942, 52.99954)(112.51454, 52.62553)(111.57854, 52.24943)(110.64144, 51.87128)(109.70325, 51.49108)(108.76398, 51.10884)(107.82363, 50.72459)(106.88222, 50.33833)(105.93975, 49.95009)(104.99624, 49.55988)(104.05169, 49.16771)(103.10612, 48.77359)(102.15952, 48.37756)(101.21192, 47.97961)(100.26332, 47.57977)(99.31373, 47.17805)(98.36316, 46.77446)(97.41162, 46.36904)(96.45912, 45.96178)(95.50567, 45.55270)(94.55127, 45.14183)(93.59594, 44.72917)(92.63969, 44.31475)(91.68252, 43.89858)(90.72445, 43.48068)(89.76548, 43.06106)(88.80563, 42.63974)(87.84490, 42.21674)(86.88330, 41.79207)(85.92084, 41.36575)(84.95754, 40.93780)(83.99340, 40.50823)(83.02843, 40.07706)(82.06264, 39.64431)(81.09604, 39.21000)(80.12864, 38.77413)(79.16045, 38.33674)(78.19148, 37.89783)(77.22173, 37.45743)(76.25123, 37.01555)(75.27997, 36.57220)(74.30797, 36.12742)(73.33523, 35.68120)(72.36177, 35.23358)(71.38760, 34.78457)(70.41272, 34.33418)(69.43715, 33.88244)(68.46089, 33.42936)(67.48396, 32.97496)(66.50636, 32.51926)(65.52810, 32.06228)(64.54920, 31.60402)(63.56966, 31.14453)(62.58949, 30.68380)(61.60871, 30.22186)(60.62732, 29.75873)(59.64532, 29.29442)(58.66274, 28.82896)(57.67959, 28.36236)(56.69586, 27.89463)(55.71157, 27.42581)(54.72673, 26.95591)(53.74135, 26.48494)(52.75545, 26.01292)(51.76902, 25.53988)(50.78208, 25.06583)(49.79464, 24.59079)(48.80670, 24.11478)(47.81829, 23.63782)(46.82940, 23.15992)(45.84006, 22.68111)(44.85026, 22.20141)(43.86001, 21.72082)(42.86934, 21.23939)(41.87824, 20.75711)(40.88672, 20.27401)(39.89481, 19.79011)(38.90250, 19.30543)(37.90980, 18.81999)(36.91674, 18.33381)(35.92330, 17.84690)(34.92952, 17.35929)(33.93538, 16.87099)(32.94092, 16.38203)(31.94613, 15.89242)(30.95102, 15.40218)(29.95561, 14.91133)(28.95990, 14.41990)(27.96390, 13.92789)(26.96763, 13.43534)(25.97110, 12.94225)(24.97431, 12.44866)(23.97727, 11.95457)(22.97999, 11.46001)(21.98249, 10.96500)(20.98477, 10.46956)(19.98684, 9.97370)(18.98872, 9.47745)(17.99041, 8.98083)(16.99192, 8.48385)(15.99326, 7.98653)(14.99445, 7.48890)(13.99549, 6.99098)(12.99639, 6.49277)(11.99716, 5.99432)(10.99781, 5.49562)(9.99836, 4.99671)(8.99880, 4.49760)(7.99916, 3.99832)(6.99944, 3.49887)(5.99964, 2.99929)(4.99979, 2.49959)(3.99989, 1.99979)(2.99996, 1.49991)(1.99999, 0.99997)(1.00000, 0.50000)(0.00000, 0.00000)(-1.00000, -0.50000)(-1.99999, -0.99997)(-2.99996, -1.49991)(-3.99989, -1.99979)(-4.99979, -2.49959)(-5.99964, -2.99929)(-6.99944, -3.49887)(-7.99916, -3.99832)(-8.99880, -4.49760)(-9.99836, -4.99671)(-10.99781, -5.49562)(-11.99716, -5.99432)(-12.99639, -6.49277)(-13.99549, -6.99098)(-14.99445, -7.48890)(-15.99326, -7.98653)(-16.99192, -8.48385)(-17.99041, -8.98083)(-18.98872, -9.47745)(-19.98684, -9.97370)(-20.98477, -10.46956)(-21.98249, -10.96500)(-22.97999, -11.46001)(-23.97727, -11.95457)(-24.97431, -12.44866)(-25.97110, -12.94225)(-26.96763, -13.43534)(-27.96390, -13.92789)(-28.95990, -14.41990)(-29.95561, -14.91133)(-30.95102, -15.40218)(-31.94613, -15.89242)(-32.94092, -16.38203)(-33.93538, -16.87099)(-34.92952, -17.35929)(-35.92330, -17.84690)(-36.91674, -18.33381)(-37.90980, -18.81999)(-38.90250, -19.30543)(-39.89481, -19.79011)(-40.88672, -20.27401)(-41.87824, -20.75711)(-42.86934, -21.23939)(-43.86001, -21.72082)(-44.85026, -22.20141)(-45.84006, -22.68111)(-46.82940, -23.15992)(-47.81829, -23.63782)(-48.80670, -24.11478)(-49.79464, -24.59079)(-50.78208, -25.06583)(-51.76902, -25.53988)(-52.75545, -26.01292)(-53.74135, -26.48494)(-54.72673, -26.95591)(-55.71157, -27.42581)(-56.69586, -27.89463)(-57.67959, -28.36236)(-58.66274, -28.82896)(-59.64532, -29.29442)(-60.62732, -29.75873)(-61.60871, -30.22186)(-62.58949, -30.68380)(-63.56966, -31.14453)(-64.54920, -31.60402)(-65.52810, -32.06228)(-66.50636, -32.51926)(-67.48396, -32.97496)(-68.46089, -33.42936)(-69.43715, -33.88244)(-70.41272, -34.33418)(-71.38760, -34.78457)(-72.36177, -35.23358)(-73.33523, -35.68120)(-74.30797, -36.12742)(-75.27997, -36.57220)(-76.25123, -37.01555)(-77.22173, -37.45743)(-78.19148, -37.89783)(-79.16045, -38.33674)(-80.12864, -38.77413)(-81.09604, -39.21000)(-82.06264, -39.64431)(-83.02843, -40.07706)(-83.99340, -40.50823)(-84.95754, -40.93780)(-85.92084, -41.36575)(-86.88330, -41.79207)(-87.84490, -42.21674)(-88.80563, -42.63974)(-89.76548, -43.06106)(-90.72445, -43.48068)(-91.68252, -43.89858)(-92.63969, -44.31475)(-93.59594, -44.72917)(-94.55127, -45.14183)(-95.50567, -45.55270)(-96.45912, -45.96178)(-97.41162, -46.36904)(-98.36316, -46.77446)(-99.31373, -47.17805)(-100.26332, -47.57977)(-101.21192, -47.97961)(-102.15952, -48.37756)(-103.10612, -48.77359)(-104.05169, -49.16771)(-104.99624, -49.55988)(-105.93975, -49.95009)(-106.88222, -50.33833)(-107.82363, -50.72459)(-108.76398, -51.10884)(-109.70325, -51.49108)(-110.64144, -51.87128)(-111.57854, -52.24943)(-112.51454, -52.62553)(-113.44942, -52.99954)(-114.38319, -53.37146)(-115.31583, -53.74128)(-116.24733, -54.10897)(-117.17768, -54.47453)(-118.10688, -54.83793)(-119.03491, -55.19918)(-119.96177, -55.55824)(-120.88744, -55.91511)(-121.81192, -56.26977)(-122.73520, -56.62221)(-123.65726, -56.97242)(-124.57811, -57.32037)(-125.49772, -57.66606)(-126.41610, -58.00948)(-127.33323, -58.35061)(-128.24910, -58.68943)(-129.16371, -59.02593)(-130.07704, -59.36011)(-130.98909, -59.69194)(-131.89984, -60.02142)(-132.80930, -60.34852)(-133.71744, -60.67325)(-134.62426, -60.99558)(-135.52976, -61.31550)(-136.43391, -61.63300)(-137.33672, -61.94806)(-138.23818, -62.26068)(-139.13827, -62.57085)(-140.03699, -62.87854)(-140.93432, -63.18375)(-141.83027, -63.48646)(-142.72481, -63.78667)(-143.61795, -64.08437)(-144.50966, -64.37953)(-145.39996, -64.67215)(-146.28881, -64.96221)(-147.17623, -65.24972)(-148.06219, -65.53464)(-148.94669, -65.81698)(-149.82972, -66.09672)(-150.71127, -66.37385)(-151.59133, -66.64836)(-152.46990, -66.92024)(-153.34696, -67.18948)(-154.22251, -67.45607)(-155.09653, -67.71999)(-155.96903, -67.98124)(-156.83998, -68.23980)(-157.70939, -68.49567)(-158.57724, -68.74884)(-159.44353, -68.99929)(-160.30824, -69.24702)(-161.17137, -69.49202)(-162.03292, -69.73427)(-162.89286, -69.97377)(-163.75119, -70.21050)(-164.60791, -70.44447)(-165.46300, -70.67565)(-166.31646, -70.90405)(-167.16828, -71.12964)(-168.01844, -71.35243)(-168.86695, -71.57240)(-169.71380, -71.78954)(-170.55897, -72.00385)(-171.40245, -72.21532)(-172.24424, -72.42393)(-173.08434, -72.62969)(-173.92272, -72.83258)(-174.75939, -73.03259)(-175.59433, -73.22972)(-176.42754, -73.42396)(-177.25901, -73.61531)(-178.08873, -73.80374)(-178.91670, -73.98926)(-179.74289, -74.17186)(-180.56731, -74.35153)(-181.38995, -74.52827)(-182.21080, -74.70207)(-183.02986, -74.87291)(-183.84710, -75.04080)(-184.66253, -75.20573)(-185.47614, -75.36769)(-186.28792, -75.52667)(-187.09786, -75.68267)(-187.90595, -75.83569)(-188.71219, -75.98571)(-189.51656, -76.13273)(-190.31907, -76.27674)(-191.11969, -76.41774)(-191.91843, -76.55573)(-192.71528, -76.69069)(-193.51022, -76.82263)(-194.30326, -76.95153)(-195.09437, -77.07740)(-195.88357, -77.20022)(-196.67082, -77.32000)(-197.45614, -77.43672)(-198.23951, -77.55038)(-199.02092, -77.66099)(-199.80037, -77.76853)(-200.57784, -77.87299)(-201.35334, -77.97439)(-202.12684, -78.07270)(-202.89836, -78.16794)(-203.66787, -78.26008)(-204.43537, -78.34914)(-205.20085, -78.43510)(-205.96431, -78.51797)(-206.72573, -78.59774)(-207.48512, -78.67441)(-208.24246, -78.74797)(-208.99774, -78.81842)(-209.75096, -78.88575)(-210.50210, -78.94998)(-211.25118, -79.01109)(-211.99816, -79.06908)(-212.74306, -79.12394)(-213.48585, -79.17569)(-214.22654, -79.22430)(-214.96511, -79.26979)(-215.70156, -79.31215)(-216.43588, -79.35138)(-217.16807, -79.38748)(-217.89811, -79.42044)(-218.62600, -79.45027)(-219.35174, -79.47696)(-220.07531, -79.50051)(-220.79670, -79.52093)(-221.51592, -79.53820)(-222.23296, -79.55234)(-222.94779, -79.56333)(-223.66043, -79.57119)(-224.37086, -79.57590)(-225.07908, -79.57747)(-225.78507, -79.57590)(-226.48884, -79.57119)(-227.19037, -79.56333)(-227.88966, -79.55234)(-228.58670, -79.53820)(-229.28148, -79.52093)(-229.97400, -79.50051)(-230.66426, -79.47696)(-231.35223, -79.45027)(-232.03792, -79.42044)(-232.72132, -79.38748)(-233.40243, -79.35138)(-234.08123, -79.31215)(-234.75772, -79.26979)(-235.43189, -79.22430)(-236.10374, -79.17569)(-236.77326, -79.12394)(-237.44044, -79.06908)(-238.10528, -79.01109)(-238.76777, -78.94998)(-239.42790, -78.88575)(-240.08567, -78.81842)(-240.74107, -78.74797)(-241.39409, -78.67441)(-242.04474, -78.59774)(-242.69299, -78.51797)(-243.33885, -78.43510)(-243.98230, -78.34914)(-244.62335, -78.26008)(-245.26198, -78.16794)(-245.89820, -78.07270)(-246.53198, -77.97439)(-247.16333, -77.87299)(-247.79225, -77.76853)(-248.41871, -77.66099)(-249.04273, -77.55038)(-249.66429, -77.43672)(-250.28338, -77.32000)(-250.90000, -77.20022)(-251.51415, -77.07740)(-252.12582, -76.95153)(-252.73499, -76.82263)(-253.34168, -76.69069)(-253.94586, -76.55573)(-254.54753, -76.41774)(-255.14670, -76.27674)(-255.74334, -76.13273)(-256.33746, -75.98571)(-256.92905, -75.83569)(-257.51811, -75.68267)(-258.10462, -75.52667)(-258.68859, -75.36769)(-259.27000, -75.20573)(-259.84885, -75.04080)(-260.42514, -74.87291)(-260.99886, -74.70207)(-261.57001, -74.52827)(-262.13857, -74.35153)(-262.70454, -74.17186)(-263.26792, -73.98926)(-263.82871, -73.80374)(-264.38689, -73.61531)(-264.94246, -73.42396)(-265.49541, -73.22972)(-266.04575, -73.03259)(-266.59346, -72.83258)(-267.13853, -72.62969)(-267.68097, -72.42393)(-268.22077, -72.21532)(-268.75793, -72.00385)(-269.29243, -71.78954)(-269.82427, -71.57240)(-270.35345, -71.35243)(-270.87996, -71.12964)(-271.40379, -70.90405)(-271.92495, -70.67565)(-272.44343, -70.44447)(-272.95921, -70.21050)(-273.47230, -69.97377)(-273.98270, -69.73427)(-274.49039, -69.49202)(-274.99536, -69.24702)(-275.49763, -68.99929)(-275.99718, -68.74884)(-276.49400, -68.49567)(-276.98809, -68.23980)(-277.47945, -67.98124)(-277.96807, -67.71999)(-278.45395, -67.45607)(-278.93708, -67.18948)(-279.41746, -66.92024)(-279.89507, -66.64836)(-280.36993, -66.37385)(-280.84202, -66.09672)(-281.31134, -65.81698)(-281.77788, -65.53464)(-282.24164, -65.24972)(-282.70261, -64.96221)(-283.16080, -64.67215)(-283.61619, -64.37953)(-284.06878, -64.08437)(-284.51856, -63.78667)(-284.96554, -63.48646)(-285.40971, -63.18375)(-285.85106, -62.87854)(-286.28958, -62.57085)(-286.72529, -62.26068)(-287.15816, -61.94806)(-287.58820, -61.63300)(-288.01540, -61.31550)(-288.43975, -60.99558)(-288.86126, -60.67325)(-289.27992, -60.34852)(-289.69573, -60.02142)(-290.10867, -59.69194)(-290.51876, -59.36011)(-290.92597, -59.02593)(-291.33031, -58.68943)(-291.73178, -58.35061)(-292.13037, -58.00948)(-292.52608, -57.66606)(-292.91889, -57.32037)(-293.30882, -56.97242)(-293.69585, -56.62221)(-294.07999, -56.26977)(-294.46122, -55.91511)(-294.83955, -55.55824)(-295.21496, -55.19918)(-295.58746, -54.83793)(-295.95705, -54.47453)(-296.32371, -54.10897)(-296.68745, -53.74128)(-297.04826, -53.37146)(-297.40614, -52.99954)(-297.76108, -52.62553)(-298.11309, -52.24943)(-298.46215, -51.87128)(-298.80827, -51.49108)(-299.15144, -51.10884)(-299.49165, -50.72459)(-299.82891, -50.33833)(-300.16321, -49.95009)(-300.49455, -49.55988)(-300.82292, -49.16771)(-301.14832, -48.77359)(-301.47075, -48.37756)(-301.79021, -47.97961)(-302.10669, -47.57977)(-302.42018, -47.17805)(-302.73069, -46.77446)(-303.03821, -46.36904)(-303.34275, -45.96178)(-303.64428, -45.55270)(-303.94282, -45.14183)(-304.23837, -44.72917)(-304.53090, -44.31475)(-304.82044, -43.89858)(-305.10696, -43.48068)(-305.39047, -43.06106)(-305.67097, -42.63974)(-305.94846, -42.21674)(-306.22292, -41.79207)(-306.49436, -41.36575)(-306.76277, -40.93780)(-307.02816, -40.50823)(-307.29052, -40.07706)(-307.54984, -39.64431)(-307.80613, -39.21000)(-308.05938, -38.77413)(-308.30960, -38.33674)(-308.55676, -37.89783)(-308.80089, -37.45743)(-309.04196, -37.01555)(-309.27999, -36.57220)(-309.51496, -36.12742)(-309.74688, -35.68120)(-309.97574, -35.23358)(-310.20154, -34.78457)(-310.42428, -34.33418)(-310.64395, -33.88244)(-310.86056, -33.42936)(-311.07411, -32.97496)(-311.28458, -32.51926)(-311.49198, -32.06228)(-311.69630, -31.60402)(-311.89755, -31.14453)(-312.09572, -30.68380)(-312.29081, -30.22186)(-312.48282, -29.75873)(-312.67174, -29.29442)(-312.85758, -28.82896)(-313.04033, -28.36236)(-313.21999, -27.89463)(-313.39656, -27.42581)(-313.57004, -26.95591)(-313.74042, -26.48494)(-313.90770, -26.01292)(-314.07189, -25.53988)(-314.23298, -25.06583)(-314.39096, -24.59079)(-314.54585, -24.11478)(-314.69762, -23.63782)(-314.84630, -23.15992)(-314.99186, -22.68111)(-315.13432, -22.20141)(-315.27366, -21.72082)(-315.40990, -21.23939)(-315.54302, -20.75711)(-315.67303, -20.27401)(-315.79992, -19.79011)(-315.92369, -19.30543)(-316.04435, -18.81999)(-316.16189, -18.33381)(-316.27630, -17.84690)(-316.38760, -17.35929)(-316.49577, -16.87099)(-316.60082, -16.38203)(-316.70274, -15.89242)(-316.80154, -15.40218)(-316.89722, -14.91133)(-316.98976, -14.41990)(-317.07918, -13.92789)(-317.16546, -13.43534)(-317.24862, -12.94225)(-317.32864, -12.44866)(-317.40554, -11.95457)(-317.47930, -11.46001)(-317.54992, -10.96500)(-317.61742, -10.46956)(-317.68177, -9.97370)(-317.74300, -9.47745)(-317.80108, -8.98083)(-317.85603, -8.48385)(-317.90785, -7.98653)(-317.95652, -7.48890)(-318.00206, -6.99098)(-318.04446, -6.49277)(-318.08372, -5.99432)(-318.11984, -5.49562)(-318.15282, -4.99671)(-318.18266, -4.49760)(-318.20936, -3.99832)(-318.23292, -3.49887)(-318.25334, -2.99929)(-318.27062, -2.49959)(-318.28475, -1.99979)(-318.29575, -1.49991)(-318.30360, -0.99997)(-318.30832, -0.50000)(-318.30989, -0.00000)
\endpsclip
\psframe[linecolor=black, fillstyle=solid, fillcolor=white, shadowcolor=lightgray, shadowsize=1mm, shadow=true](26.92308, 68.40000)(316.15385, 90.00000)
\rput[l](123.84615, 79.20000){\footnotesize{$\text{Reference Path}$}}
% \rput[l](-300, 5){\rnode{pt1}\footnotesize{$(x(0),y(0))$}}
% \rput[l](-300, -7){\rnode{pt2}\footnotesize{$\text{(x($k_{mx}$),y($k_{mx}$))}$}}
%\psline{->}[linecolor=black, linestyle=solid, linewidth=0.2mm](-300.00000,5.00000)(-370.00000,5.00000)
\psline[linecolor=red, linestyle=solid, linewidth=0.3mm](48.46154, 79.20000)(91.53846, 79.20000)
}
\end{pspicture}
\endgroup
\endinput

